Probing the weak wind phenomenon in Galactic O-type giants

Analyses of Galactic late O dwarfs (O8-O9.5V) raised the `weak wind problem': spectroscopic mass loss rates ($\dot{M}$) are up to two orders of magnitude lower than the theoretical values. We investigated the stellar and wind properties of Galactic late O giants (O8-O9.5III). We performed a spectroscopic analysis of nine O8-O9.5III stars in the ultraviolet (UV) and optical regions using the model atmosphere code CMFGEN. From the UV region, we found $\dot{M}$ $\sim$ $10^{-8}-10^{-9}$ $\mathrm{M_\odot}$ $\mathrm{yr^{-1}}$ overall. This is lower by $\sim 0.9 - 2.3$ dex than the predicted values based on the (global) conservation of energy in the wind. The mass-loss rates predicted from first principles, based on the moving reversing layer theory, agree better with our findings, but it fails to match the spectroscopic $\dot{M}$ for the most luminous OB stars. The region of $\log(L_\star/L_\odot) \sim 5.2$ is critical for both sets of predictions in comparison with the spectroscopic mass-loss rates. CMFGEN models with the predicted $\dot{M}$ (the former one) fail to reproduce the UV wind lines for all the stars of our sample. We reproduce the observed H$\alpha$ profiles of four objects with our $\dot{M}$ derived from the UV. Hence, low $\dot{M}$ values (weak winds) are favored to fit the observations (UV + optical), but discrepancies between the UV and H$\alpha$ diagnostics remain for some objects. Our results indicate weak winds beyond the O8-9.5V class, since the region of $\log(L_\star/L_\odot) \sim 5.2$ is indeed critical to the weak wind phenomenon. Since O8-O9.5III stars are more evolved than O8-9.5V, evolutionary effects do not seem to play a role in the onset of the weak wind phenomenon. These findings support that the $\dot{M}$ (for low luminosity O stars) in use in the majority of modern stellar evolution codes must be severely overestimated up to the end of the H-burning phase.

==> fig_abundanciaCNO_SiIV_CIV.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,392){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(288,1480){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(288,2567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(288,3655){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(288,4743){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(288,5830){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(288,6918){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(633,-120){\makebox(0,0){\strut{}$1380$}}%
      \put(1437,-120){\makebox(0,0){\strut{}$1400$}}%
      \put(2241,-120){\makebox(0,0){\strut{}$1420$}}%
      \put(3045,-120){\makebox(0,0){\strut{}$1440$}}%
      \put(3849,-120){\makebox(0,0){\strut{}$1460$}}%
      \put(4652,-120){\makebox(0,0){\strut{}$1480$}}%
      \put(5456,-120){\makebox(0,0){\strut{}$1500$}}%
      \put(6260,-120){\makebox(0,0){\strut{}$1520$}}%
      \put(7064,-120){\makebox(0,0){\strut{}$1540$}}%
      \put(7868,-120){\makebox(0,0){\strut{}$1560$}}%
      \put(2944,6211){\makebox(0,0)[l]{\strut{}HD 156292}}%
      \put(4652,6211){\makebox(0,0)[l]{\strut{}Adopted $\epsilon$(CNO)}}%
      \put(2944,5504){\makebox(0,0)[l]{\strut{}HD 24431}}%
      \put(4652,5504){\makebox(0,0)[l]{\strut{}Derived $\epsilon$(CNO)}}%
      \put(2944,4797){\makebox(0,0)[l]{\strut{}HD 105627}}%
      \put(4652,4797){\makebox(0,0)[l]{\strut{}Adopted $\epsilon$(CNO)}}%
      \put(2944,4036){\makebox(0,0)[l]{\strut{}HD 116852}}%
      \put(4652,4036){\makebox(0,0)[l]{\strut{}Adopted $\epsilon$(CNO)}}%
      \put(2944,3383){\makebox(0,0)[l]{\strut{}HD 153426}}%
      \put(4652,3383){\makebox(0,0)[l]{\strut{}Derived $\epsilon$(CNO)}}%
      \put(2944,2676){\makebox(0,0)[l]{\strut{}HD 218195}}%
      \put(4652,2676){\makebox(0,0)[l]{\strut{}Derived $\epsilon$(CNO)}}%
      \put(2944,1969){\makebox(0,0)[l]{\strut{}HD 36861}}%
      \put(4652,1969){\makebox(0,0)[l]{\strut{}Derived $\epsilon$(CNO)}}%
      \put(2944,1262){\makebox(0,0)[l]{\strut{}HD 115455}}%
      \put(4652,1262){\makebox(0,0)[l]{\strut{}Adopted $\epsilon$(CNO)}}%
      \put(2944,555){\makebox(0,0)[l]{\strut{}HD 135591}}%
      \put(4652,555){\makebox(0,0)[l]{\strut{}Adopted $\epsilon$(CNO)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(24,3600){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux + offset}}}%
      \put(4250,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./abundanciaCNO_SiIV_CIV.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_beta_law.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,392){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(288,1480){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(288,2567){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(288,3655){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(288,4743){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(288,5830){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(288,6918){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(633,-120){\makebox(0,0){\strut{}$1380$}}%
      \put(1437,-120){\makebox(0,0){\strut{}$1400$}}%
      \put(2241,-120){\makebox(0,0){\strut{}$1420$}}%
      \put(3045,-120){\makebox(0,0){\strut{}$1440$}}%
      \put(3849,-120){\makebox(0,0){\strut{}$1460$}}%
      \put(4652,-120){\makebox(0,0){\strut{}$1480$}}%
      \put(5456,-120){\makebox(0,0){\strut{}$1500$}}%
      \put(6260,-120){\makebox(0,0){\strut{}$1520$}}%
      \put(7064,-120){\makebox(0,0){\strut{}$1540$}}%
      \put(7868,-120){\makebox(0,0){\strut{}$1560$}}%
      \put(3447,6211){\makebox(0,0)[l]{\strut{}HD 156292}}%
      \put(3447,5504){\makebox(0,0)[l]{\strut{}HD 24431}}%
      \put(3447,4797){\makebox(0,0)[l]{\strut{}HD 105627}}%
      \put(3447,4036){\makebox(0,0)[l]{\strut{}HD 116852}}%
      \put(3447,3383){\makebox(0,0)[l]{\strut{}HD 153426}}%
      \put(3447,2676){\makebox(0,0)[l]{\strut{}HD 218195}}%
      \put(3447,1969){\makebox(0,0)[l]{\strut{}HD 36861}}%
      \put(3447,1262){\makebox(0,0)[l]{\strut{}HD 115455}}%
      \put(3447,555){\makebox(0,0)[l]{\strut{}HD 135591}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(24,3600){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux + offset}}}%
      \put(4250,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./beta_law.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_efeito_xray_uv_lines.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,3286){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-44,3897){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-44,4509){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-44,5120){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(-44,5731){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(436,3046){\makebox(0,0){\strut{}$1230$}}%
      \put(1275,3046){\makebox(0,0){\strut{}$1240$}}%
      \put(2113,3046){\makebox(0,0){\strut{}$1250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-452,2828){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1274,5875){\makebox(0,0){\strut{}\ion{N}{V} 1240}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2865,3046){\makebox(0,0){\strut{}$1710$}}%
      \put(3932,3046){\makebox(0,0){\strut{}$1720$}}%
      \put(5000,3046){\makebox(0,0){\strut{}$1730$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3825,5875){\makebox(0,0){\strut{}\ion{N}{IV} 1718}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,168){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-44,780){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-44,1391){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-44,2003){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(-44,2614){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(492,-72){\makebox(0,0){\strut{}$1380$}}%
      \put(1275,-72){\makebox(0,0){\strut{}$1400$}}%
      \put(2058,-72){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1274,2758){\makebox(0,0){\strut{}\ion{Si}{IV} 1394,1403}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2651,-72){\makebox(0,0){\strut{}$1520$}}%
      \put(3591,-72){\makebox(0,0){\strut{}$1540$}}%
      \put(4530,-72){\makebox(0,0){\strut{}$1560$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2529,-312){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
      \put(3825,2758){\makebox(0,0){\strut{}\ion{C}{IV} 1548,1551}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./efeito_xray_uv_lines.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd105627_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd105627_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd105627_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10770.00,13038.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,10338){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,10633){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,10929){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,11224){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,11520){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,11815){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,12110){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,12406){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(504,12701){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(672,10058){\makebox(0,0){\strut{}$1200$}}%
      \put(1781,10058){\makebox(0,0){\strut{}$1220$}}%
      \put(2890,10058){\makebox(0,0){\strut{}$1240$}}%
      \put(3998,10058){\makebox(0,0){\strut{}$1260$}}%
      \put(5107,10058){\makebox(0,0){\strut{}$1280$}}%
      \put(6216,10058){\makebox(0,0){\strut{}$1300$}}%
      \put(7325,10058){\makebox(0,0){\strut{}$1320$}}%
      \put(8434,10058){\makebox(0,0){\strut{}$1340$}}%
      \put(9543,10058){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,7079){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,7374){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,7670){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,7965){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,8261){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,8556){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,8851){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,9147){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(504,9442){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(2086,6799){\makebox(0,0){\strut{}$1400$}}%
      \put(4442,6799){\makebox(0,0){\strut{}$1450$}}%
      \put(6798,6799){\makebox(0,0){\strut{}$1500$}}%
      \put(9155,6799){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-140,6580){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,3819){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,4115){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,4410){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,4706){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,5001){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,5297){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,5592){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,5888){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(504,6183){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(2086,3539){\makebox(0,0){\strut{}$1600$}}%
      \put(4442,3539){\makebox(0,0){\strut{}$1650$}}%
      \put(6798,3539){\makebox(0,0){\strut{}$1700$}}%
      \put(9155,3539){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,700){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(504,978){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(504,1256){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(504,1534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(504,1812){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(504,2089){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,2367){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(504,2645){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(504,2923){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(2051,420){\makebox(0,0){\strut{}$1800$}}%
      \put(4350,420){\makebox(0,0){\strut{}$1850$}}%
      \put(6649,420){\makebox(0,0){\strut{}$1900$}}%
      \put(8948,420){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5384,196){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd105627_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd115455_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd115455_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd115455_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd115455_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd116852_deg_luminosity_mdot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,3942){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,4549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,5157){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(136,5765){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(180,3094){\makebox(0,0){\strut{}$1360$}}%
      \put(854,3094){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,3094){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,3094){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4640){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,3942){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,4549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,5157){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2687,5765){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2731,3094){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,3094){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,3094){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,3094){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,3094){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,824){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,1432){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,2040){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(136,2648){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(180,-24){\makebox(0,0){\strut{}$1360$}}%
      \put(854,-24){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,-24){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,-24){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,1523){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1275,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,824){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,1432){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,2040){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2687,2648){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2731,-24){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,-24){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,-24){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,-24){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,-24){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3826,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd116852_deg_luminosity_mdot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd116852_deg_teff_mdot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,3942){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,4549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,5157){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(136,5765){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(180,3094){\makebox(0,0){\strut{}$1360$}}%
      \put(854,3094){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,3094){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,3094){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4640){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,3942){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,4549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,5157){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2687,5765){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2731,3094){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,3094){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,3094){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,3094){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,3094){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,824){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,1432){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,2040){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(136,2648){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(180,-24){\makebox(0,0){\strut{}$1360$}}%
      \put(854,-24){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,-24){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,-24){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,1523){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1275,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,824){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,1432){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,2040){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2687,2648){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2731,-24){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,-24){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,-24){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,-24){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,-24){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3826,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd116852_deg_teff_mdot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd116852_microturb_uv_optical_mod1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,5671){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(216,6003){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(216,6335){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,6666){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,6998){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(360,5431){\makebox(0,0){\strut{}$1492$}}%
      \put(1916,5431){\makebox(0,0){\strut{}$1496$}}%
      \put(3472,5431){\makebox(0,0){\strut{}$1500$}}%
      \put(5029,5431){\makebox(0,0){\strut{}$1504$}}%
      \put(6585,5431){\makebox(0,0){\strut{}$1508$}}%
      \put(8141,5431){\makebox(0,0){\strut{}$1512$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,3829){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(216,4017){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(216,4205){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(216,4393){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,4581){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,4769){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(216,4957){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(216,5145){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(360,3589){\makebox(0,0){\strut{}$1530$}}%
      \put(2954,3589){\makebox(0,0){\strut{}$1540$}}%
      \put(5547,3589){\makebox(0,0){\strut{}$1550$}}%
      \put(8141,3589){\makebox(0,0){\strut{}$1560$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,2141){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(216,2451){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(216,2761){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,3071){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,3381){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(360,1746){\makebox(0,0){\strut{}$1560$}}%
      \put(1916,1746){\makebox(0,0){\strut{}$1580$}}%
      \put(3472,1746){\makebox(0,0){\strut{}$1600$}}%
      \put(5029,1746){\makebox(0,0){\strut{}$1620$}}%
      \put(6585,1746){\makebox(0,0){\strut{}$1640$}}%
      \put(8141,1746){\makebox(0,0){\strut{}$1660$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-192,3891){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,340){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(216,732){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,1123){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(216,1515){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(360,-96){\makebox(0,0){\strut{}$4468$}}%
      \put(1243,-96){\makebox(0,0){\strut{}$4470$}}%
      \put(2125,-96){\makebox(0,0){\strut{}$4472$}}%
      \put(3008,-96){\makebox(0,0){\strut{}$4474$}}%
      \put(3890,-96){\makebox(0,0){\strut{}$4476$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4213,-456){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4467,585){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(4467,1466){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4611,-96){\makebox(0,0){\strut{}$4538$}}%
      \put(5395,-96){\makebox(0,0){\strut{}$4540$}}%
      \put(6180,-96){\makebox(0,0){\strut{}$4542$}}%
      \put(6964,-96){\makebox(0,0){\strut{}$4544$}}%
      \put(7749,-96){\makebox(0,0){\strut{}$4546$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd116852_microturb_uv_optical_mod1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd116852_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd116852_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd116852_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd116852_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd135591_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd135591_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd135591_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd135591_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd153426_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd153426_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd153426_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd153426_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_deg_luminosity_mdot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,4205){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,5076){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,5947){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(180,3094){\makebox(0,0){\strut{}$1360$}}%
      \put(854,3094){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,3094){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,3094){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4640){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,4205){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,5076){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,5947){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2731,3094){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,3094){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,3094){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,3094){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,3094){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,1087){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,1959){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,2830){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(180,-24){\makebox(0,0){\strut{}$1360$}}%
      \put(854,-24){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,-24){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,-24){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,1523){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1275,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,1087){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,1959){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,2830){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2731,-24){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,-24){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,-24){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,-24){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,-24){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3826,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_deg_luminosity_mdot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_deg_teff_mdot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,4205){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,5076){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,5947){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(180,3094){\makebox(0,0){\strut{}$1360$}}%
      \put(854,3094){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,3094){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,3094){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,4640){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,3334){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,4205){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,5076){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,5947){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2731,3094){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,3094){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,3094){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,3094){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,3094){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(136,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(136,1087){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(136,1959){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(136,2830){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(180,-24){\makebox(0,0){\strut{}$1360$}}%
      \put(854,-24){\makebox(0,0){\strut{}$1380$}}%
      \put(1528,-24){\makebox(0,0){\strut{}$1400$}}%
      \put(2202,-24){\makebox(0,0){\strut{}$1420$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-300,1523){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1275,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2687,216){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2687,1087){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(2687,1959){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2687,2830){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2731,-24){\makebox(0,0){\strut{}$1500$}}%
      \put(3246,-24){\makebox(0,0){\strut{}$1520$}}%
      \put(3762,-24){\makebox(0,0){\strut{}$1540$}}%
      \put(4277,-24){\makebox(0,0){\strut{}$1560$}}%
      \put(4792,-24){\makebox(0,0){\strut{}$1580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3826,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_deg_teff_mdot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_hd153426_hd115455_binary_halpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,4301){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,4689){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(216,5076){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,5464){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(360,4061){\makebox(0,0){\strut{}$6558$}}%
      \put(2834,4061){\makebox(0,0){\strut{}$6564$}}%
      \put(5307,4061){\makebox(0,0){\strut{}$6570$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2833,5887){\makebox(0,0){\strut{}HD 156292}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,2222){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,2610){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(216,2998){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,3386){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(360,1982){\makebox(0,0){\strut{}$6558$}}%
      \put(2834,1982){\makebox(0,0){\strut{}$6564$}}%
      \put(5307,1982){\makebox(0,0){\strut{}$6570$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-192,2949){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(2833,3809){\makebox(0,0){\strut{}HD 153426}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(216,144){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(216,532){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(216,919){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(216,1307){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(360,-96){\makebox(0,0){\strut{}$6558$}}%
      \put(2834,-96){\makebox(0,0){\strut{}$6564$}}%
      \put(5307,-96){\makebox(0,0){\strut{}$6570$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2833,-360){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
      \put(2833,1730){\makebox(0,0){\strut{}HD 115455}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_hd153426_hd115455_binary_halpha.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_mdot_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,3286){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-44,3897){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-44,4509){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-44,5120){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(-44,5731){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(436,3046){\makebox(0,0){\strut{}$1230$}}%
      \put(1275,3046){\makebox(0,0){\strut{}$1240$}}%
      \put(2113,3046){\makebox(0,0){\strut{}$1250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-452,2828){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1274,5875){\makebox(0,0){\strut{}\ion{N}{V} 1240}}%
      \csname LTb\endcsname%
      \put(1606,5535){\makebox(0,0)[r]{\strut{}$\small \dot{M}^{-} = 7.5\e{-10}$}}%
      \csname LTb\endcsname%
      \put(1606,5295){\makebox(0,0)[r]{\strut{}$\small \dot{M} = 1.5\e{-9}$}}%
      \csname LTb\endcsname%
      \put(1606,5055){\makebox(0,0)[r]{\strut{}$\small \dot{M}^{+} = 5.5\e{-9}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2865,3046){\makebox(0,0){\strut{}$1710$}}%
      \put(3932,3046){\makebox(0,0){\strut{}$1720$}}%
      \put(5000,3046){\makebox(0,0){\strut{}$1730$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3825,5875){\makebox(0,0){\strut{}\ion{N}{IV} 1718}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-44,168){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-44,780){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-44,1391){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-44,2003){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(-44,2614){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(492,-72){\makebox(0,0){\strut{}$1380$}}%
      \put(1079,-72){\makebox(0,0){\strut{}$1395$}}%
      \put(1666,-72){\makebox(0,0){\strut{}$1410$}}%
      \put(2253,-72){\makebox(0,0){\strut{}$1425$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1274,2758){\makebox(0,0){\strut{}\ion{Si}{IV} 1394,1403}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3121,-72){\makebox(0,0){\strut{}$1530$}}%
      \put(3826,-72){\makebox(0,0){\strut{}$1545$}}%
      \put(4530,-72){\makebox(0,0){\strut{}$1560$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2529,-312){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
      \put(3825,2758){\makebox(0,0){\strut{}\ion{C}{IV} 1548,1551}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_mdot_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_teff_uv_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,6236.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,4936){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(180,5242){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(180,5549){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(180,5856){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(881,4619){\makebox(0,0){\strut{}$1800$}}%
      \put(1994,4619){\makebox(0,0){\strut{}$1850$}}%
      \put(3107,4619){\makebox(0,0){\strut{}$1900$}}%
      \put(4220,4619){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-228,3034){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,3377){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(180,3684){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(180,3991){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(180,4298){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(881,3060){\makebox(0,0){\strut{}$1800$}}%
      \put(1994,3060){\makebox(0,0){\strut{}$1850$}}%
      \put(3107,3060){\makebox(0,0){\strut{}$1900$}}%
      \put(4220,3060){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(180,1818){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(180,2125){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(180,2432){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(180,2739){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(881,1501){\makebox(0,0){\strut{}$1800$}}%
      \put(1994,1501){\makebox(0,0){\strut{}$1850$}}%
      \put(3107,1501){\makebox(0,0){\strut{}$1900$}}%
      \put(4220,1501){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2550,-419){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,120){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(288,493){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(288,866){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,1240){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(893,-120){\makebox(0,0){\strut{}$4471$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1920,120){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(1920,467){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(1920,813){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(1920,1160){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2619,-120){\makebox(0,0){\strut{}$4542$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3604,120){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \put(3604,467){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(3604,813){\makebox(0,0)[r]{\strut{}$0.95$}}%
      \put(3604,1160){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4209,-120){\makebox(0,0){\strut{}$5412$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_teff_uv_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd156292_uv_plus_optical_ver4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,9636.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,8150){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(288,8398){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(288,8645){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,8893){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,9141){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,7910){\makebox(0,0){\strut{}$1200$}}%
      \put(1792,7910){\makebox(0,0){\strut{}$1250$}}%
      \put(3152,7910){\makebox(0,0){\strut{}$1300$}}%
      \put(4511,7910){\makebox(0,0){\strut{}$1350$}}%
      \put(5871,7910){\makebox(0,0){\strut{}$1400$}}%
      \put(7231,7910){\makebox(0,0){\strut{}$1450$}}%
      \put(1384,9198){\makebox(0,0)[l]{\strut{}\scriptsize \ion{N}{V}}}%
      \put(5667,9198){\makebox(0,0)[l]{\strut{}\scriptsize \scriptsize \ion{Si}{IV}}}%
      \put(1792,9198){\makebox(0,0)[l]{\strut{}\scriptsize \ion{S}{II}/\ion{Si}{II} (ISM)}}%
      \put(2961,9198){\makebox(0,0)[l]{\strut{}\scriptsize \ion{O}{I}/\ion{Si}{II} (ISM)}}%
      \put(3859,9198){\makebox(0,0)[l]{\strut{}\scriptsize \ion{C}{II} (ISM)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,6544){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(288,6768){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(288,6993){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,7217){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,7442){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(288,7666){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(432,6304){\makebox(0,0){\strut{}$1460$}}%
      \put(1176,6304){\makebox(0,0){\strut{}$1480$}}%
      \put(1921,6304){\makebox(0,0){\strut{}$1500$}}%
      \put(2665,6304){\makebox(0,0){\strut{}$1520$}}%
      \put(3409,6304){\makebox(0,0){\strut{}$1540$}}%
      \put(4154,6304){\makebox(0,0){\strut{}$1560$}}%
      \put(4898,6304){\makebox(0,0){\strut{}$1580$}}%
      \put(5642,6304){\makebox(0,0){\strut{}$1600$}}%
      \put(6387,6304){\makebox(0,0){\strut{}$1620$}}%
      \put(7131,6304){\makebox(0,0){\strut{}$1640$}}%
      \put(3595,7681){\makebox(0,0)[l]{\strut{}\scriptsize \ion{C}{IV}}}%
      \put(2739,7494){\makebox(0,0)[l]{\strut{}\scriptsize \ion{Si}{II} (ISM)}}%
      \put(5791,7494){\makebox(0,0)[l]{\strut{}\scriptsize \ion{Fe}{II} (ISM)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,4938){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(288,5186){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(288,5433){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,5681){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,5929){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,4698){\makebox(0,0){\strut{}$1650$}}%
      \put(1520,4698){\makebox(0,0){\strut{}$1700$}}%
      \put(2608,4698){\makebox(0,0){\strut{}$1750$}}%
      \put(3696,4698){\makebox(0,0){\strut{}$1800$}}%
      \put(4783,4698){\makebox(0,0){\strut{}$1850$}}%
      \put(5871,4698){\makebox(0,0){\strut{}$1900$}}%
      \put(6959,4698){\makebox(0,0){\strut{}$1950$}}%
      \put(1846,5970){\makebox(0,0)[l]{\strut{}\scriptsize \ion{N}{IV}}}%
      \put(824,5970){\makebox(0,0)[l]{\strut{}\scriptsize \ion{Al}{II} (ISM)}}%
      \put(3826,5087){\makebox(0,0)[l]{\strut{}\scriptsize \ion{Si}{II} (ISM)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,3384){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(288,3592){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,3801){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(288,4009){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(288,4217){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,4426){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,3092){\makebox(0,0){\strut{}$4000$}}%
      \put(1611,3092){\makebox(0,0){\strut{}$4100$}}%
      \put(2789,3092){\makebox(0,0){\strut{}$4200$}}%
      \put(3968,3092){\makebox(0,0){\strut{}$4300$}}%
      \put(5146,3092){\makebox(0,0){\strut{}$4400$}}%
      \put(6325,3092){\makebox(0,0){\strut{}$4500$}}%
      \put(7503,3092){\makebox(0,0){\strut{}$4600$}}%
      \put(715,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(1622,3447){\makebox(0,0)[l]{\strut{}\scriptsize H$\delta$}}%
      \put(2105,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(2765,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{II}}}%
      \put(4439,3436){\makebox(0,0)[l]{\strut{}\scriptsize H$\gamma$}}%
      \put(4981,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(5959,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(6796,3488){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{II}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,3931){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(3967,-388){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,1778){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(288,1986){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,2195){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(288,2403){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(288,2611){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,2820){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,1486){\makebox(0,0){\strut{}$4600$}}%
      \put(1846,1486){\makebox(0,0){\strut{}$4700$}}%
      \put(3260,1486){\makebox(0,0){\strut{}$4800$}}%
      \put(4675,1486){\makebox(0,0){\strut{}$4900$}}%
      \put(6089,1486){\makebox(0,0){\strut{}$5000$}}%
      \put(7503,1486){\makebox(0,0){\strut{}$5100$}}%
      \put(1614,1882){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{II}}}%
      \put(2003,1882){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(4109,1882){\makebox(0,0)[l]{\strut{}\scriptsize H$\beta$}}%
      \put(4955,1882){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
      \put(6280,1882){\makebox(0,0)[l]{\strut{}\scriptsize \ion{He}{I}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,172){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(288,380){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(288,589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(288,797){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(288,1005){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(288,1214){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1038,-120){\makebox(0,0){\strut{}$6520$}}%
      \put(2385,-120){\makebox(0,0){\strut{}$6540$}}%
      \put(3732,-120){\makebox(0,0){\strut{}$6560$}}%
      \put(5079,-120){\makebox(0,0){\strut{}$6580$}}%
      \put(6426,-120){\makebox(0,0){\strut{}$6600$}}%
      \put(4001,380){\makebox(0,0)[l]{\strut{}\scriptsize H$\alpha$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd156292_uv_plus_optical_ver4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd218195_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd218195_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd218195_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd218195_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd24431_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd24431_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd24431_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd24431_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd36861_optical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,10003){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,10296){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10589){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,10882){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,11175){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,11468){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1384,9763){\makebox(0,0){\strut{}$3850$}}%
      \put(2394,9763){\makebox(0,0){\strut{}$3900$}}%
      \put(3404,9763){\makebox(0,0){\strut{}$3950$}}%
      \put(4414,9763){\makebox(0,0){\strut{}$4000$}}%
      \put(5423,9763){\makebox(0,0){\strut{}$4050$}}%
      \put(6433,9763){\makebox(0,0){\strut{}$4100$}}%
      \put(7443,9763){\makebox(0,0){\strut{}$4150$}}%
      \put(8453,9763){\makebox(0,0){\strut{}$4200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,7622){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,7915){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,8208){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,8501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,8794){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,9087){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,7382){\makebox(0,0){\strut{}$4300$}}%
      \put(1990,7382){\makebox(0,0){\strut{}$4350$}}%
      \put(3404,7382){\makebox(0,0){\strut{}$4400$}}%
      \put(4818,7382){\makebox(0,0){\strut{}$4450$}}%
      \put(6231,7382){\makebox(0,0){\strut{}$4500$}}%
      \put(7645,7382){\makebox(0,0){\strut{}$4550$}}%
      \put(9059,7382){\makebox(0,0){\strut{}$4600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,5241){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,5534){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,5828){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,6121){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,6414){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,6707){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,5001){\makebox(0,0){\strut{}$4600$}}%
      \put(2273,5001){\makebox(0,0){\strut{}$4700$}}%
      \put(3969,5001){\makebox(0,0){\strut{}$4800$}}%
      \put(5666,5001){\makebox(0,0){\strut{}$4900$}}%
      \put(7362,5001){\makebox(0,0){\strut{}$5000$}}%
      \put(9059,5001){\makebox(0,0){\strut{}$5100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6047){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,2860){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,3153){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,3447){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,3740){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4033){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,4326){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,2620){\makebox(0,0){\strut{}$5400$}}%
      \put(1442,2620){\makebox(0,0){\strut{}$5450$}}%
      \put(2307,2620){\makebox(0,0){\strut{}$5500$}}%
      \put(3173,2620){\makebox(0,0){\strut{}$5550$}}%
      \put(4038,2620){\makebox(0,0){\strut{}$5600$}}%
      \put(4904,2620){\makebox(0,0){\strut{}$5650$}}%
      \put(5770,2620){\makebox(0,0){\strut{}$5700$}}%
      \put(6635,2620){\makebox(0,0){\strut{}$5750$}}%
      \put(7501,2620){\makebox(0,0){\strut{}$5800$}}%
      \put(8367,2620){\makebox(0,0){\strut{}$5850$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(432,773){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1067){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(432,1360){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1653){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(432,1946){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(576,240){\makebox(0,0){\strut{}$6530$}}%
      \put(1788,240){\makebox(0,0){\strut{}$6540$}}%
      \put(3000,240){\makebox(0,0){\strut{}$6550$}}%
      \put(4212,240){\makebox(0,0){\strut{}$6560$}}%
      \put(5423,240){\makebox(0,0){\strut{}$6570$}}%
      \put(6635,240){\makebox(0,0){\strut{}$6580$}}%
      \put(7847,240){\makebox(0,0){\strut{}$6590$}}%
      \put(9059,240){\makebox(0,0){\strut{}$6600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd36861_optical.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_hd36861_uv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{cmr}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,11904.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,9408){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,9684){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,9960){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,10236){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,10512){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,10787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,11063){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,11339){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,11615){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(576,9168){\makebox(0,0){\strut{}$1200$}}%
      \put(1574,9168){\makebox(0,0){\strut{}$1220$}}%
      \put(2572,9168){\makebox(0,0){\strut{}$1240$}}%
      \put(3570,9168){\makebox(0,0){\strut{}$1260$}}%
      \put(4568,9168){\makebox(0,0){\strut{}$1280$}}%
      \put(5566,9168){\makebox(0,0){\strut{}$1300$}}%
      \put(6564,9168){\makebox(0,0){\strut{}$1320$}}%
      \put(7562,9168){\makebox(0,0){\strut{}$1340$}}%
      \put(8560,9168){\makebox(0,0){\strut{}$1360$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,6432){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,6708){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,6984){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,7260){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,7536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,7811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,8087){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,8363){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,8639){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,6192){\makebox(0,0){\strut{}$1400$}}%
      \put(3969,6192){\makebox(0,0){\strut{}$1450$}}%
      \put(6090,6192){\makebox(0,0){\strut{}$1500$}}%
      \put(8211,6192){\makebox(0,0){\strut{}$1550$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-120,6095){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,3456){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,3732){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,4008){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,4284){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,4560){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,4836){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,5112){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,5388){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,5664){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1848,3216){\makebox(0,0){\strut{}$1600$}}%
      \put(3969,3216){\makebox(0,0){\strut{}$1650$}}%
      \put(6090,3216){\makebox(0,0){\strut{}$1700$}}%
      \put(8211,3216){\makebox(0,0){\strut{}$1750$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,756){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(432,1032){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(432,1308){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(432,1584){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(432,1860){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(432,2136){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(432,2412){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(432,2688){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1817,240){\makebox(0,0){\strut{}$1800$}}%
      \put(3886,240){\makebox(0,0){\strut{}$1850$}}%
      \put(5955,240){\makebox(0,0){\strut{}$1900$}}%
      \put(8024,240){\makebox(0,0){\strut{}$1950$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4817,48){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./hd36861_uv.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_mdot_delta_mdot_mdotvink_uv_lines.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,496){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(288,1249){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(288,2001){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(288,2754){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(288,3506){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(288,4259){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(288,5012){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(288,5764){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(288,6517){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(726,-120){\makebox(0,0){\strut{}$1350$}}%
      \put(2194,-120){\makebox(0,0){\strut{}$1400$}}%
      \put(3663,-120){\makebox(0,0){\strut{}$1450$}}%
      \put(5132,-120){\makebox(0,0){\strut{}$1500$}}%
      \put(6600,-120){\makebox(0,0){\strut{}$1550$}}%
      \put(8069,-120){\makebox(0,0){\strut{}$1600$}}%
      \put(3810,6366){\makebox(0,0)[l]{\strut{}HD 156292}}%
      \put(3810,5614){\makebox(0,0)[l]{\strut{}HD 24431}}%
      \put(3810,4861){\makebox(0,0)[l]{\strut{}HD 105627}}%
      \put(3810,4108){\makebox(0,0)[l]{\strut{}HD 116852}}%
      \put(3810,3356){\makebox(0,0)[l]{\strut{}HD 153426}}%
      \put(3810,2603){\makebox(0,0)[l]{\strut{}HD 218195}}%
      \put(3810,1851){\makebox(0,0)[l]{\strut{}HD 36861}}%
      \put(3810,1023){\makebox(0,0)[l]{\strut{}HD 115455}}%
      \put(3810,271){\makebox(0,0)[l]{\strut{}HD 135591}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-48,3600){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux + offset}}}%
      \put(4250,-384){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mdot_delta_mdot_mdotvink_uv_lines.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_mdot_mdotvink_halpha_9stars.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(28,5033){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(28,5330){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(28,5628){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(28,5925){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(28,6222){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(28,6520){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(28,6817){\makebox(0,0)[r]{\strut{}$1.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1416,7009){\makebox(0,0){\strut{}HD 156292}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4250,7009){\makebox(0,0){\strut{}HD 24431}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7084,7009){\makebox(0,0){\strut{}HD 105627}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(28,2576){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(28,2874){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(28,3171){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(28,3468){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(28,3766){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(28,4063){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(28,4361){\makebox(0,0)[r]{\strut{}$1.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-452,3468){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized flux}}}%
      \put(1416,4553){\makebox(0,0){\strut{}HD 116852}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4250,4553){\makebox(0,0){\strut{}HD 153426}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7084,4553){\makebox(0,0){\strut{}HD 218195}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(28,120){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(28,417){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(28,715){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(28,1012){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(28,1309){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(28,1607){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(28,1904){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(310,-120){\makebox(0,0){\strut{}$6550$}}%
      \put(1001,-120){\makebox(0,0){\strut{}$6560$}}%
      \put(1692,-120){\makebox(0,0){\strut{}$6570$}}%
      \put(2384,-120){\makebox(0,0){\strut{}$6580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1416,2096){\makebox(0,0){\strut{}HD 36861}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3144,-120){\makebox(0,0){\strut{}$6550$}}%
      \put(3835,-120){\makebox(0,0){\strut{}$6560$}}%
      \put(4526,-120){\makebox(0,0){\strut{}$6570$}}%
      \put(5218,-120){\makebox(0,0){\strut{}$6580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4250,-360){\makebox(0,0){\strut{}$\lambda$ (\AA)}}%
      \put(4250,2096){\makebox(0,0){\strut{}HD 115455}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5978,-120){\makebox(0,0){\strut{}$6550$}}%
      \put(6669,-120){\makebox(0,0){\strut{}$6560$}}%
      \put(7360,-120){\makebox(0,0){\strut{}$6570$}}%
      \put(8052,-120){\makebox(0,0){\strut{}$6580$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7084,2096){\makebox(0,0){\strut{}HD 135591}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./mdot_mdotvink_halpha_9stars.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

